Scalable Pauli propagation through $\mathbb{F}_2$-linear partitioning

Pauli propagation simulates quantum circuits and many-body dynamics by evolving observables in the Heisenberg picture as sparse sums of Pauli strings. As Pauli-string operations reduce to bit manipulations, its performance is limited by memory bandwidth and capacity rather than computational throughput. Pooling the memory of many cores and nodes is hindered by the deduplication step after every gate, which can require global synchronization. We avoid this bottleneck by partitioning the strings with an $\mathbb{F}_2$-linear hash function, which guarantees that a $k$-qubit channel couples each partition to at most $4^k$ partitions fixed by the gate, decomposing gate application into independent tasks with bounded communication. Benchmarks of our open-source implementation demonstrate efficient parallel scaling within and across compute nodes, enabling simulations with over $10^{11}$ Pauli strings and extending the accessible timescales of quantum many-body dynamics.

==> figures/hash_families.tikz <==
% Panel (a): Node-hash strategies on the 9-qubit heavy-hex lattice.
\begin{tikzpicture}[
    pp/picture,
    x=0.105cm,
    y=0.105cm,
    baseline=(current bounding box.north),
    pp/cell/.append style={line width=0.4pt}
]

    % ===== Row 1: y = -7.3 =====

    % Random
    \node[anchor=south, inner sep=1.5pt] at (9, -7.3) {random};
    \ppbits[pphash]{(0, -8.8)}{0,0,1,0,1,1,0,1,0,1,0,0,1,0,1,1,1,1}
    \ppbits[pphash]{(0, -9.8)}{1,1,0,1,1,0,0,0,0,1,1,0,0,1,0,0,0,0}
    \ppbits[pphash]{(0, -10.8)}{1,0,1,1,0,0,0,1,0,0,0,0,1,0,0,0,1,0}
    \draw[pp/cell] (9, -7.3) -- (9, -11.3);

    % X only
    \node[anchor=south, inner sep=1.5pt] at (30, -7.3) {$x$ only};
    \ppbits[pphash]{(21, -8.8)}{0,0,1,0,1,1,0,1,0,0,0,0,0,0,0,0,0,0}
    \ppbits[pphash]{(21, -9.8)}{1,1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0}
    \ppbits[pphash]{(21, -10.8)}{1,0,1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0}
    \draw[pp/cell] (30, -7.3) -- (30, -11.3);


    % ===== Row 2: y = -19.3 =====

    % Lattice cut
    \node[anchor=south, inner sep=1.5pt] at (9, -19.3) {lattice cut};
    \ppbits[pphash]{(0, -20.8)}{0,0,0,0,0,0,0,0,0,0,1,0,1,0,0,1,0,1}
    \ppbits[pphash]{(0, -21.8)}{0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0,1,1}
    \ppbits[pphash]{(0, -22.8)}{0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,1,1}
    \draw[pp/cell] (9, -19.3) -- (9, -23.3);

    % Avoid f = 50%
    \node[anchor=south, inner sep=1.5pt] at (30, -19.3) {avoid $f = 50\%$};
    \ppbits[pphash]{(21, -20.8)}{0,0,1,0,0,1,1,0,1,1,0,0,0,0,0,0,0,0}
    \ppbits[pphash]{(21, -21.8)}{1,0,0,0,0,0,0,0,1,0,1,0,0,0,0,0,0,0}
    \ppbits[pphash]{(21, -22.8)}{0,0,1,0,0,0,1,0,1,1,0,0,0,0,0,0,0,0}
    \draw[pp/cell] (30, -19.3) -- (30, -23.3);


    % ===== Row 3: y = -31.3 =====

    % Sparse z, k = 2
    \node[anchor=south, inner sep=1.5pt] at (9, -31.3) {sparse $z$, $k = 2$};
    \ppbits[pphash]{(0, -32.8)}{0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0,0}
    \ppbits[pphash]{(0, -33.8)}{0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,0}
    \ppbits[pphash]{(0, -34.8)}{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1}
    \draw[pp/cell] (9, -31.3) -- (9, -35.3);

    % Z-parity (single row, vertically centered)
    \node[anchor=south, inner sep=1.5pt] at (30, -31.3) {$Z$-parity};
    \ppbits[pphash]{(21, -33.8)}{0,0,0,0,0,0,0,0,0,1,1,1,1,1,1,1,1,1}
    \draw[pp/cell] (30, -32.3) -- (30, -34.3);

\end{tikzpicture}

==> figures/hash_rearrange.tikz <==
\begin{tikzpicture}[pp/picture]
    \node[anchor=north west,inner sep=0pt] at (-2,1) {(a)};
    \node[anchor=north west,inner sep=0pt] at (-2,-8) {(b)};
    % \node[anchor=north west,inner sep=0pt] at (-2,-20) {(c)};
    \node[anchor=north west,inner sep=0pt] at (16,1.4) {(c)};

    % (a) Hash assignment
    \begin{scope}[shift={(1,5)}]
        \ppbits[pphash]{(0,-8)}{1,0,1,0,1,1}
        \ppbits[pphash]{(0,-9)}{0,1,1,1,0,1}
        \draw[pp/cell] (3,-9.6)--(3,-6.4);
        \node[anchor=south,yshift=3pt] at (3,-6.4) {$M$};

        \ppbitscol{(8,-5)}{1,0,0,1,0,1}
        \draw[pp/cell] (7.4,-8)--(9.6,-8);
        \node[anchor=south] at (8.5,-5) {$\bv{p}$};
        \node[anchor=north] at (8.5,-11) {$Y_1Z_3$};

        \node at (10.9,-8) {$=$};
        \ppbitscol[white]{(12.2,-7)}{0,0}
        \node[anchor=south] at (12.7,-7) {$\bv{b}$};
    \end{scope}

    % % (b) Pauli string q
    % \begin{scope}[shift={(0,-9)}]
    %     \ppbits{(4.5,-1.5)}{1,1,0,0,0,0}
    %     \draw[pp/cell] (7.5,-1.9)--(7.5,0.1);
    %     \node[anchor=east] at (4.5,-1) {$\bv{q}$};
    %     \node[anchor=west] at (10.5,-1) {$X_1X_2$};
    % \end{scope}
    
    % (c) Multiplication and hash translation
    \begin{scope}[shift={(-0.5,-6)}]
        \ppbits{(0,-7.5)}{1,0,0,1,0,1}
        \ppbits{(8.7,-7.5)}{0,1,0,1,0,1}
        \draw[pp/cell] (3,-7.9)--(3,-6.1) (11.7,-7.9)--(11.7,-6.1);
        \node[anchor=south] at (3,-6.1) {$Y_1Z_3$};
        \node[anchor=south] at (11.7,-6.1) {$Z_1X_2Z_3$};
        \node[anchor=east] at (0,-7) {$\bv{p}$};
        \node[anchor=west] at (14.7,-7) {$\bv{p}\xor\bv{q}$};
        \draw[pp/arrow] (6.4,-7)--node[above] {$\xor\bv{q}$} (8.4,-7);
    
        \draw[pp/arrow] (3,-8.2)--node[left] {$M$} (3,-11);
        \draw[pp/arrow] (11.7,-8.2)--node[right] {$M$} (11.7,-11);
        \ppbits[white]{(2,-12.5)}{0,0}
        \ppbits[pplabel]{(10.7,-12.5)}{1,1}
        \node[anchor=east] at (2,-12) {$\bv{b}$};
        \node[anchor=west] at (12.7,-12) {$\bv{b}\xor\bv{\delta}$};
        \draw[pp/arrow] (4.8,-12)--node[above] {$\xor\bv{\delta}$}
            node[below] {$\bv{\delta}=M\bv{q}$} (9.9,-12);
    \end{scope}



    % (d) Partition exchanges
    \begin{scope}[shift={(24,-1)}]
        \def\ppboxh{4}
        \def\ppboxgap{1}
        \def\ppboxl{-2.5}
        \def\ppboxr{11.5}
    
        \ppstack{ppblue}{ppgrey}{ppgrey}{ppblue}
        \node[anchor=south] at (0.5*\ppboxl+0.5*\ppboxr,0.2) {Partitions $\partition{\bv{b}}$};
    
        \node[anchor=south] at (\ppboxl-1.5,0.2) {$\bv{b}$};
        \foreach \l [count=\k from 0] in {00,01,10,11}
            \node at (\ppboxl-1.5,-\k*\ppboxh-\k*\ppboxgap-.5*\ppboxh) {$\l$};
    
        \draw[pp/arrow,Stealth-Stealth]
            ($(part-00-east)+(.3,0)$) to[bend left=15]
            node[right] {$\xor\bv{\delta}$}
            ($(part-11-east)+(.3,0)$);
    
        \draw[pp/arrow,Stealth-Stealth]
            ($(part-01-east)+(.4,-.6)$) to[bend left=15]
            ($(part-10-east)+(.4,.6)$);
    \end{scope}
\end{tikzpicture}

==> figures/overview_diagram.tikz <==
% Naive versus F_2-linear partitioning with two label bits over three gates, see fig:idea in main.tex.
\begin{tikzpicture}[pp/picture]
        % (a) naive split at x = 0, (b) F_2-linear hash at x = 21; columns are gates, rows partitions
    \node[anchor=base] at (6.75,1.6) {(a) Naive};
    \node[anchor=base] at (27.75,1.6) {(b) $\F$-linear hash};
    \foreach \l [count=\r from 0] in {00,01,10,11}
        \node[anchor=east] at (20.1,-2.5*\r) {$\l$};

    % label shift of each gate, below the gate, with xor as the row label
    \node[anchor=east, text=ppdelta] at (20.1,-9.47) {$\bm{\xor}$};
    \foreach \l [count=\s from 0] in {01,11,10}
        \node[anchor=base, text=ppdelta] at (21+4.5*\s+2.25,-9.9) {$\l$};

    % time runs from left to right; the gates are rotations generated by X, Y and Z
    \foreach \p in {0,21} {
        \draw[pp/arrow, black!65] (\p-0.7,-11.8) -- (\p+14.9,-11.8);
        \foreach \g [count=\s from 0] in {X,Y,Z}
            \node[draw, fill=white, pp/cell, rounded corners=1pt, minimum size=9pt, inner sep=0pt]
                at (\p+4.5*\s+2.25,-11.8) {$\g$};
        \node[anchor=west] at (\p+15,-11.8) {$t$};
    }
    \path (-2.9,0);
    
    % (a) every partition sends products to every other partition (faded)
    \foreach \s in {0,1,2}
        \foreach \r in {0,...,3} {
            \foreach \t in {0,...,3} {
                \ifnum\t=\r\else
                    \draw[ppdelta, line width=0.5pt, opacity=0.2] (4.5*\s+0.7,-2.5*\r) -- (4.5*\s+3.8,-2.5*\t);
                \fi
            }
            \draw[pp/cell, ppkeep] (4.5*\s+0.7,-2.5*\r) -- (4.5*\s+3.8,-2.5*\r);
        }

    % (b) every partition exchanges with the partner whose label differs by the gate's shift (faded),
    % partner = r xor d on two bits
    \foreach \s/\d in {0/1, 1/3, 2/2}
        \foreach \r in {0,...,3} {
            \pgfmathtruncatemacro{\partner}{mod(\r+\d,2)+2*mod(floor(\r/2)+floor(\d/2),2)}
            \draw[pp/cell, ppkeep] (21+4.5*\s+0.7,-2.5*\r) -- (21+4.5*\s+3.8,-2.5*\r);
            \draw[ppdelta, line width=0.8pt, opacity=0.3]
                (21+4.5*\s+0.7,-2.5*\r) .. controls +(1.55,0) and +(-1.55,0) .. (21+4.5*\s+3.8,-2.5*\partner);
        }

    % partition 00 highlighted, both directions: every other partition in (a), one partner in (b)
    \foreach \s in {0,1,2}
        \foreach \t in {1,2,3} {
            \draw[ppdelta, line width=0.8pt] (4.5*\s+0.7,0) -- (4.5*\s+3.8,-2.5*\t);
            \draw[ppdelta, line width=0.8pt] (4.5*\s+0.7,-2.5*\t) -- (4.5*\s+3.8,0);
        }
    \foreach \s/\d in {0/1, 1/3, 2/2} {
        \draw[ppdelta, line width=1.2pt]
            (21+4.5*\s+0.7,0) .. controls +(1.55,0) and +(-1.55,0) .. (21+4.5*\s+3.8,-2.5*\d);
        \draw[ppdelta, line width=1.2pt]
            (21+4.5*\s+0.7,-2.5*\d) .. controls +(1.55,0) and +(-1.55,0) .. (21+4.5*\s+3.8,0);
    }

    % partitions
    \foreach \p in {0,21}
        \foreach \s in {0,...,3}
            \foreach \r in {0,...,3}
                \draw[pp/box, fill=ppgrey] (\p+4.5*\s-0.7,-2.5*\r+0.7) rectangle ++(1.4,-1.4);
\end{tikzpicture}
